On the Error Rate of Binary BCH Codes under Error-and-erasure Decoding

Determining the exact decoding error probability of linear block codes is an interesting problem. For binary BCH codes, McEliece derived methods to estimate the error probability of a simple bounded distance decoding (BDD) for BCH codes. However, BDD falls short in many applications. In this work, we consider error-and-erasure decoding and its improved variants. We derive closed-form expressions for their error probabilities and validate them through simulations. Then, we illustrate their use in assessing concatenated coding schemes.

==> figures/EaEDgraphic.tex <==





















\begin{tikzpicture}[scale=0.4]

\filldraw[draw=black, fill=white, thick] (0,1) rectangle (20,2);       %
\filldraw[draw=black, fill=white, thick] (0,3.5) rectangle (20,4.5);   %
\filldraw[draw=black, fill=white, thick] (0,6) rectangle (20,7);       %
\filldraw[draw=black, fill=white, thick] (0,8.5) rectangle (20,9.5);   %

\filldraw[draw=black, fill=orange!20] (12,3.5) rectangle (13,4.5);
\filldraw[draw=black, fill=orange!20] (19,3.5) rectangle (20,4.5);
\filldraw[draw=black, fill=green!20] (14,3.5) rectangle (15,4.5);
\filldraw[draw=black, fill=green!20] (17,3.5) rectangle (18,4.5);
\filldraw[draw=black, fill=gray!20] (13,3.5) rectangle (14,4.5);
\filldraw[draw=black, fill=gray!20] (18,3.5) rectangle (19,4.5);

\node[anchor=west] at (20.5,9.0) {$\bm{c}$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(15,9.5) -- (20,9.5)
node[midway,yshift=8pt]{$r\!=\!u\!+\!e\!-\!e_1\!+\!a\!-\!b$};
\draw (15,8.5) -- (15,9.5);
\node at (7.5,9.0) {$0$};
\node at (17.5,9.0) {$1$};

\node[anchor=west] at (20.5,6.5) {$\ytwo$};
\draw (15,6) -- (15,7);
\draw (13,6) -- (13,7);
\draw (18,6) -- (18,7);
\draw[decorate,decoration={brace,amplitude=2pt}]
(13,7) -- (15,7)
node[midway,yshift=8pt]{$b$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(18,7) -- (20,7)
node[midway,yshift=8pt]{$a$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(0,7) -- (13,7)
node[midway,yshift=8pt]{$n-\wc-b$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(15,7) -- (18,7)
node[midway,yshift=8pt]{$\wc - a$};
\node at (6.5,6.5) {$0$};
\node at (14,6.5) {$1$};
\node at (16.5,6.5) {$1$};
\node at (19,6.5) {$0$};

\node[anchor=west] at (20.5,4.0) {$\bm{y}$};
\draw (15,3.5) -- (15,4.5);
\draw (13,3.5) -- (13,4.5);
\draw (18,3.5) -- (18,4.5);
\draw (14,3.5) -- (14,4.5);
\draw (12,3.5) -- (12,4.5);
\draw (19,3.5) -- (19,4.5);
\draw (17,3.5) -- (17,4.5);
\node at (6,4.0) {$0$};
\node at (12.5,4.0) {$\que$};
\node at (13.5,4.0) {$1$};
\node at (14.5,4.0) {$\que$};
\node at (16,4.0) {$1$};
\node at (18.5,4.0) {$0$};
\node at (19.5,4.0) {$\que$};
\node at (17.5,4.0) {$\que$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(17,4.5) -- (18,4.5)
node[midway,yshift=8pt]{$e-e_1-\gamma$};

\node[anchor=west] at (20.5,1.5) {$\yone$};
\draw (15,1) -- (15,2);
\draw (13,1) -- (13,2);
\draw (18,1) -- (18,2);
\draw (14,1) -- (14,2);
\draw (12,1) -- (12,2);
\draw (19,1) -- (19,2);
\draw (17,1) -- (17,2);
\node at (6,1.5) {$0$};
\node at (12.5,1.5) {$1$};
\node at (13.5,1.5) {$1$};
\node at (14.5,1.5) {$0$};
\node at (16,1.5) {$1$};
\node at (18.5,1.5) {$0$};
\node at (19.5,1.5) {$1$};
\node at (17.5,1.5) {$0$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(12,2.0) -- (13,2.0)
node[midway,yshift=8pt]{$\lambda$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(14,2.0) -- (15,2.0)
node[midway,yshift=8pt]{$\gamma$};
\draw[decorate,decoration={brace,amplitude=2pt}]
(19,2) -- (20,2)
node[midway,yshift=8pt]{$e_1-\lambda$};

\end{tikzpicture}


==> figures/RSBCH.tex <==
\begin{tikzpicture}







\begin{axis}[
    ylabel={post-FEC FER},
    ymode=log,             
    xlabel={$E_{\text{b}}/N_0$ (dB)},
    label style={font=\small},
    ylabel style={yshift=-0.18cm},
    grid=both,
    width=8cm,
    height=5cm,
    legend pos=south west,
    ymax=1e-1,
    ymin = 1e-12,
    xmin = 6,
    xmax=7.6
]
\addlegendentry{computed}
\addlegendentry{simulated}


\addplot [
  color=black,
  line width=0.9pt,
  mark=x,
  mark size=1.5pt,
  mark options={solid},
]
table {
  6.000000  6.269077e-01
  6.100000  2.457441e-01
  6.200000  5.920345e-02
  6.300000  9.893023e-03
  6.400000  1.239258e-03
  6.500000  1.219475e-04
  6.600000  9.798819e-06
  6.700000  6.677286e-07
  6.800000  4.004161e-08
  6.900000  2.187670e-09
  7.000000  1.123448e-10
  7.100000  5.570655e-12
  7.200000  2.726708e-13
  7.300000  1.332268e-14
  7.400000  8.881784e-16
};




\addplot [
  color=black!50,
  line width=0.9pt,
  mark=o,
  mark size=1.5pt,
  mark options={solid},
  dashed
]
table {
6.000000 6.105257e-01
6.100000 2.441153e-01
6.200000 6.254050e-02
6.300000 9.716704e-03
6.400000 1.263699e-03
6.500000 1.201537e-04
6.600000 8.687288e-06
6.700000 4.912309e-07
6.800000 3.333023e-08
6.900000 1.715479e-09
7.000000 1.312044e-10
7.100000 5.177192e-12
7.200000 3.028688e-13
7.300000 8.881784e-15
7.400000 8.881784e-16
}node [pos=0.6,anchor=south,font=\footnotesize,sloped, text = black] {$\EaEDa$};





\addplot [
  color=red,
  line width=0.9pt,
  mark=x,
  mark size=1.5pt,
  mark options={solid},
]
table {
6.000000 9.683738e-01
6.100000 7.789450e-01
6.200000 4.220445e-01
6.300000 1.489278e-01
6.400000 3.724071e-02
6.500000 7.152432e-03
6.600000 1.108871e-03
6.700000 1.435039e-04
6.800000 1.596217e-05
6.900000 1.570210e-06
7.000000 1.404612e-07
7.100000 1.173106e-08
7.200000 9.370638e-10
7.300000 7.312995e-11
7.400000 5.678125e-12
7.500000 4.449774e-13
7.600000 3.552714e-14
7.700000 2.664535e-15
};



\addplot [
  color=red!50,
  line width=0.9pt,
  mark=o,
  mark size=1.5pt,
  mark options={solid},
  dashed
]
table {
6.000000 9.693130e-01
6.100000 7.982895e-01
6.200000 4.355290e-01
6.300000 1.483068e-01
6.400000 4.004526e-02
6.500000 7.013516e-03
6.600000 1.095085e-03
6.700000 1.370160e-04
6.800000 1.918109e-05
6.900000 1.137620e-06
7.000000 1.275335e-07
7.100000 1.215024e-08
7.200000 9.769314e-10
7.300000 9.109069e-11
7.400000 3.713474e-12
7.500000 3.632650e-13
}node [pos=0.5,anchor=south,font=\footnotesize,sloped, text = red] {\textsf{BDD}};


\addplot [
  color=black,
  line width=1pt,
  mark=none
]
table {
6.000000  3.432204e-03
6.100000  3.122284e-03
6.200000  2.834637e-03
6.300000  2.568195e-03
6.400000  2.321902e-03
6.500000  2.094711e-03
6.600000  1.885590e-03
6.700000  1.693525e-03
6.800000  1.517522e-03
6.900000  1.356607e-03
7.000000  1.209834e-03
7.100000  1.076282e-03
7.200000  9.550588e-04
7.300000  8.453044e-04
7.400000  7.461898e-04
7.500000  6.569199e-04
}node [pos=0.5,anchor=south,font=\footnotesize,sloped,yshift=-0.1cm] {uncoded};
\end{axis}


\end{tikzpicture}



==> figures/one_shot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=6cm,
    grid=both,
    xlabel={$E_{\text{b}}/N_0$ (dB)},
    label style={font=\small},
    ylabel style={yshift=-0.18cm},
    ylabel={BER},
    ymode=log,
    legend pos=south west,
    legend cell align={left},
    ymax = 2e-2,
    ymin = 1e-14,
    xmin=4,
    xmax=10.5
]

\addplot [
  color=black,
  line width=0.9pt,
  mark=x,
  mark size=0.9pt,
  mark options={solid}
]
table {
10.000000 1e-18
};
\addlegendentry{computed}

\addplot [
  color=black,
  line width=0.9pt,
  mark=o,
  mark size=1.5pt,
  mark options={solid}
]
table {
10.000000 1e-18
};
\addlegendentry{simulated}


\addplot [
  color=black,
  line width=0.9pt,
  mark=triangle,
  dashed,
  mark size=1.5pt,
  mark options={solid}
]
table {
10.000000 1e-18
};
\addlegendentry{miscorrection}

\addplot [
  color=blue,
  line width=0.9pt,
  mark=x,
  mark size=0.9pt,
  mark options={solid}
]
table {
4.000000 6.301635e-03
4.200000 6.218244e-03
4.400000 5.842282e-03
4.600000 5.231965e-03
4.800000 4.470321e-03
5.000000 3.647391e-03
5.200000 2.844009e-03
5.400000 2.120724e-03
5.600000 1.513260e-03
5.800000 1.033881e-03
6.000000 6.766906e-04
6.200000 4.245142e-04
6.400000 2.553755e-04
6.600000 1.473771e-04
6.800000 8.161898e-05
7.000000 4.338795e-05
7.200000 2.214212e-05
7.400000 1.084768e-05
7.600000 5.100936e-06
7.800000 2.301499e-06
8.000000 9.958465e-07
8.200000 4.129372e-07
8.400000 1.639417e-07
8.600000 6.224811e-08
8.800000 2.257496e-08
9.000000 7.808003e-09
9.200000 2.571176e-09
9.400000 8.046174e-10
9.600000 2.387939e-10
9.800000 6.706082e-11
10.000000 1.777828e-11
};


\addplot [
  color=blue,
  line width=0.9pt,
  mark=o,
  mark size=1.5pt,
  mark options={solid}
]
table {
4 0.0162452
4.5 0.010157
5 0.00535121
5.5 0.00229383
6 0.000786534
6.5 0.000214438
7 4.59055e-05
7.5 7.52667e-06
8 9.54118e-07
8.5 8.90196e-08
9 9.80392e-09
}node [pos=0.7,anchor=south,font=\footnotesize,sloped] {\textsf{BDD}};

\addplot [
  color=blue,
  line width=0.9pt,
  mark=triangle,
  dashed,
  mark size=1.5pt,
  mark options={solid}
]
table {
6.000000 3.657121e-04
6.200000 2.344468e-04
6.400000 1.435976e-04
6.600000 8.411066e-05
6.800000 4.715250e-05
7.000000 2.531593e-05
7.200000 1.302360e-05
7.400000 6.421678e-06
7.600000 3.035225e-06
7.800000 1.375028e-06
8.000000 5.968550e-07
8.200000 2.480989e-07
8.400000 9.868353e-08
8.600000 3.752297e-08
8.800000 1.362251e-08
9.000000 4.715289e-09
9.200000 1.553622e-09
9.400000 4.863826e-10
9.600000 1.443892e-10
9.800000 4.055694e-11
10.000000 1.075334e-11
};


\addplot [
  color=cyan,
  line width=0.9pt,
  mark=x,
  mark size=0.9pt,
  mark options={solid}
]
table {
4.000000 1.825301e-02
4.200000 1.661692e-02
4.400000 1.453128e-02
4.600000 1.218998e-02
4.800000 9.792818e-03
5.000000 7.519804e-03
5.200000 5.508999e-03
5.400000 3.843279e-03
5.600000 2.548813e-03
5.800000 1.604325e-03
6.000000 9.570996e-04
6.200000 5.405279e-04
6.400000 2.887108e-04
6.600000 1.457435e-04
6.800000 6.950394e-05
7.000000 3.130829e-05
7.200000 1.332302e-05
7.400000 5.358466e-06
7.600000 2.038542e-06
7.800000 7.344149e-07
8.000000 2.509360e-07
8.200000 8.146787e-08
8.400000 2.518386e-08
8.600000 7.428802e-09
8.800000 2.095308e-09
9.000000 5.659236e-10
9.200000 1.464584e-10
9.400000 3.629724e-11
9.600000 8.598516e-12
9.800000 1.940944e-12
10.000000 4.157751e-13
}node [pos=0.9,anchor=south,font=\footnotesize,sloped, text = cyan, yshift=-0.1cm] {\textsf{EaED}};


\addplot [
  color=cyan,
  line width=0.9pt,
  mark=o,
  mark size=1.5pt,
  mark options={solid}
]
table {
4 0.0222144
4.5 0.0144888
5 0.00772447
5.5 0.00317196
6 0.000960768
6.5 0.000207601
7 3.10398e-05
7.5 3.26804e-06
8 2.57059e-07
8.5 1.17647e-08
};


\addplot [
  color=cyan,
  line width=0.9pt,
  mark=triangle,
  dashed,
  mark size=1.5pt,
  mark options={solid}
]
table {
6.000000 7.811834e-04
6.200000 4.422113e-04
6.400000 2.368033e-04
6.600000 1.198829e-04
6.800000 5.735769e-05
7.000000 2.593429e-05
7.200000 1.108473e-05
7.400000 4.481354e-06
7.600000 1.715312e-06
7.800000 6.224388e-07
8.000000 2.144800e-07
8.200000 7.031550e-08
8.400000 2.197823e-08
8.600000 6.562835e-09
8.800000 1.875334e-09
9.000000 5.133256e-10
9.200000 1.346006e-10
9.400000 3.377078e-11
9.600000 8.088208e-12
9.800000 1.842878e-12
10.000000 3.977820e-13
};

\addplot [
  color=magenta,
  line width=0.9pt,
  mark=x,
  mark size=0.9pt,
  mark options={solid}
]
table {
4.000000 1.469172e-02
4.200000 1.255131e-02
4.400000 1.031028e-02
4.600000 8.134703e-03
4.800000 6.154316e-03
5.000000 4.455806e-03
5.200000 3.080927e-03
5.400000 2.030356e-03
5.600000 1.272908e-03
5.800000 7.579661e-04
6.000000 4.280852e-04
6.200000 2.290575e-04
6.400000 1.160114e-04
6.600000 5.557744e-05
6.800000 2.517220e-05
7.000000 1.077515e-05
7.200000 4.358368e-06
7.400000 1.665709e-06
7.600000 6.015635e-07
7.800000 2.053351e-07
8.000000 6.626870e-08
8.200000 2.023372e-08
8.400000 5.849932e-09
8.600000 1.603596e-09
8.800000 4.175451e-10
9.000000 1.035308e-10
9.200000 2.452625e-11
9.400000 5.574178e-12
9.600000 1.221014e-12
9.800000 2.590349e-13
10.000000 5.345759e-14
}node [pos=0.75,anchor=north,font=\footnotesize,sloped, text = magenta, yshift=-0.2cm] {$\EaEDa$};


\addplot [
  color=magenta,
  line width=0.9pt,
  mark=o,
  mark size=1.5pt,
  mark options={solid}
]
table {
4 0.016003
4.5 0.00947019
5 0.00449967
5.5 0.00162124
6 0.000429778
6.5 8.05565e-05
7 1.07651e-05
7.5 9.61373e-07
8 5.56863e-08
};

\addplot [
  color=magenta,
  line width=0.9pt,
  mark=triangle,
  dashed,
  mark size=1.5pt,
  mark options={solid}
]
table {
6.000000 3.998556e-05
6.200000 2.129299e-05
6.400000 1.075904e-05
6.600000 5.160927e-06
6.800000 2.352291e-06
7.000000 1.020044e-06
7.200000 4.215075e-07
7.400000 1.662796e-07
7.600000 6.273924e-08
7.800000 2.268134e-08
8.000000 7.867435e-09
8.200000 2.620476e-09
8.400000 8.381444e-10
8.600000 2.572046e-10
8.800000 7.559906e-11
9.000000 2.123071e-11
9.200000 5.679487e-12
9.400000 1.442351e-12
9.600000 3.464792e-13
9.800000 7.843569e-14
10.000000 1.667074e-14
};
\addplot [
  color=black,
  line width=1pt,
  mark=none
]
table {
4.000000 1.500643e-02
4.200000 1.319362e-02
4.400000 1.153764e-02
4.600000 1.003299e-02
4.800000 8.673466e-03
5.000000 7.452255e-03
5.200000 6.361998e-03
5.400000 5.394889e-03
5.600000 4.542771e-03
5.800000 3.797245e-03
6.000000 3.149771e-03
6.200000 2.591782e-03
6.400000 2.114784e-03
6.600000 1.710461e-03
6.800000 1.370766e-03
7.000000 1.088006e-03
7.200000 8.549174e-04
7.400000 6.647195e-04
7.600000 5.111659e-04
7.800000 3.885724e-04
8.000000 2.918339e-04
8.200000 2.164257e-04
8.400000 1.583930e-04
8.600000 1.143271e-04
8.800000 8.133320e-05
9.000000 5.698999e-05
9.200000 3.930372e-05
9.400000 2.665943e-05
9.600000 1.777104e-05
9.800000 1.163231e-05
10.000000 7.470346e-06
}node [pos=0.5,anchor=south,font=\footnotesize,sloped] {uncoded};



\addplot [
  color=black,
  dashed,
  line width=1pt,
  mark=none
]
table {
 3.00  3.087849e-03
 3.50  2.154708e-03
 4.00  7.898426e-04
 4.50  3.009646e-04
 5.00  5.895766e-05
 5.50  8.055728e-06
 6.00  7.157440e-07
 6.50  4.962827e-08
 7.00  2.653639e-09
}node [pos=0.75,anchor=north,font=\footnotesize,sloped] {OSD-2};

\end{axis}
\end{tikzpicture}

